Exploring Domain Shift on Radar-Based 3D Object Detection Amidst Diverse Environmental Conditions

The rapid evolution of deep learning and its integration with autonomous driving systems have led to substantial advancements in 3D perception using multimodal sensors. Notably, radar sensors show greater robustness compared to cameras and lidar under adverse weather and varying illumination conditions. This study delves into the often-overlooked yet crucial issue of domain shift in 4D radar-based object detection, examining how varying environmental conditions, such as different weather patterns and road types, impact 3D object detection performance. Our findings highlight distinct domain shifts across various weather scenarios, revealing unique dataset sensitivities that underscore the critical role of radar point cloud generation. Additionally, we demonstrate that transitioning between different road types, especially from highways to urban settings, introduces notable domain shifts, emphasizing the necessity for diverse data collection across varied road environments. To the best of our knowledge, this is the first comprehensive analysis of domain shift effects on 4D radar-based object detection. We believe this empirical study contributes to understanding the complex nature of domain shifts in radar data and suggests paths forward for data collection strategy in the face of environmental variability.

==> fig/tikz_curves/amount_curve_bus.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.266in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,2,3},
xticklabels={{60k},{20k},{10k}},
xlabel style={font=\color{white!15!black}},
xlabel={\Large Amount of training data},
ymin=7,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $AP_{BEV}$},
yticklabel style = {font=\large},
xticklabel style = {font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines = box,
legend style={at={(0.97,0.6)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
	x	y\\
	1	14.35\\
	2	13.08\\
	3	11.31\\
	3	12.97\\
	2	15.94\\
	1	18.65\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
table[row sep=crcr]{%
	1	16.5\\
	2	14.51\\
	3	12.14\\
};
\addlegendentry{\large Bus-Normal}

\addplot[area legend, draw=black, fill=mycolor4, draw opacity=0, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
	x	y\\
	1	11.61\\
	2	11.24\\
	3	8.48\\
	3	12.52\\
	2	14\\
	1	15.55\\
}--cycle;
\addplot [color=mycolor4, line width=2.0pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
table[row sep=crcr]{%
	1	13.58\\
	2	12.62\\
	3	10.5\\
};
\addlegendentry{\large Bus-Rain}

\end{axis}
\end{tikzpicture}%

==> fig/tikz_curves/amount_curve_sedan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.266in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,2,3},
xticklabels={{60k},{20k},{10k}},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large Amount of training data},
ymin=29,
ymax=42,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $AP_{BEV}$},
yticklabel style = {font=\large},
xticklabel style = {font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines = box,
legend style={at={(0.97,0.2)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	40.73\\
2	38.2\\
3	35.82\\
3	36.82\\
2	38.78\\
1	40.89\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	40.81\\
2	38.49\\
3	36.32\\
};
\addlegendentry{\large Sedan-Normal}

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	34.88\\
2	30.94\\
3	28.87\\
3	29.47\\
2	31.28\\
1	38.06\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	36.47\\
2	31.11\\
3	29.17\\
};
\addlegendentry{\large Sedan-Rain}

\end{axis}
\end{tikzpicture}%

==> fig/tikz_curves/stat_curve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.85000,0.90000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.528in,
at={(0.758in,1.219in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=8.2,
xtick={1,2,3,4,5,6,7},
xticklabels={{Normal},{Overcast},{Rain},{Sleet},{Fog},{L. Snow},{H. Snow}},
xticklabel style={rotate=30},
xlabel style={font=\color{white!15!black}},
xlabel={Weather Condition},
ymin=0,
ymax=0.8,
yticklabel style = {font=\large},
xticklabel style = {font=\large},
ylabel style={font=\color{white!15!black}},
ylabel={\Large Average Power},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.78\\
2	0.67\\
3	0.62\\
4	0.53\\
5	0.38\\
6	0.27\\
7	0.1\\
};
\addplot[forget plot, color=white!15!black, line width=1.5pt] table[row sep=crcr] {%
-0.2	0\\
8.2	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tikz_heatmaps/AP_3D_Bus_RTNH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=13.58,
point meta max=28.75,
axis on top,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{N.},{R.},{O.}},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\rightarrow\,$Target},
ylabel={\Huge Source$\,\rightarrow$},
y dir=reverse,
ymin=0.5,
ymax=4.5,
ytick={1,2,3,4},
yticklabels={{N.},{R.},{O.},{M.}},
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\Huge},
xticklabel style = {font=\Huge,yshift=-1mm},
title = {\Huge RTNH},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(204pt)=(1,0.62496,0.398); rgb(255pt)=(1,0.7812,0.4975)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=3.5, ymin=0.5, ymax=4.5] {fig/tikz_heatmaps/AP_3D_Bus_RTNH-1.png};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {\huge \textbf{15.0}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {\huge \textbf{19.2}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,1) {\huge \textbf{15.6}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {\huge \textbf{12.9}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {\huge \textbf{19.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,2) {\huge \textbf{13.6}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,3) {\huge \textbf{16.1}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,3) {\huge \textbf{22.0}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,3) {\huge \textbf{15.7}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,4) {\huge \textbf{15.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,4) {\huge \textbf{19.4}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,4) {\huge \textbf{16.8}};
\end{axis}
\end{tikzpicture}%

==> fig/tikz_heatmaps/AP_3D_Bus_Second.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=13.58,
point meta max=28.75,
axis on top,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{N.},{R.},{O.}},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\rightarrow\,$Target},
ylabel={\Huge Source$\,\rightarrow$},
y dir=reverse,
ymin=0.5,
ymax=4.5,
ytick={1,2,3,4},
yticklabels={{N.},{R.},{O.},{M.}},
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\Huge},
xticklabel style = {font=\Huge,yshift=-1mm},
title = {\Huge SECOND},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(204pt)=(1,0.62496,0.398); rgb(255pt)=(1,0.7812,0.4975)},
colorbar,
colorbar style={font=\huge, ytick={16,20,24,28}, ytick style={draw=none},xshift=3mm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=3.5, ymin=0.5, ymax=4.5] {fig/tikz_heatmaps/AP_BEV_Bus_Second-1.png};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {\huge \textbf{18.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {\huge \textbf{21.0}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,1) {\huge \textbf{17.9}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {\huge \textbf{13.0}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {\huge \textbf{20.1}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,2) {\huge \textbf{15.7}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,3) {\huge \textbf{18.6}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,3) {\huge \textbf{27.9}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,3) {\huge \textbf{17.4}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,4) {\huge \textbf{16.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,4) {\huge \textbf{22.7}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,4) {\huge \textbf{18.8}};
\end{axis}
\end{tikzpicture}%

==> fig/tikz_heatmaps/AP_3D_Sedan_RTNH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=32.25,
point meta max=49.51,
axis on top,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{N.},{R.},{O.}},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\rightarrow\,$Target},
ylabel={\Huge Source$\,\rightarrow$},
y dir=reverse,
ymin=0.5,
ymax=4.5,
ytick={1,2,3,4},
yticklabels={{N.},{R.},{O.},{M.}},
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\Huge},
xticklabel style = {font=\Huge, yshift=-1mm},
title = {\Huge RTNH},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(204pt)=(1,0.62496,0.398); rgb(255pt)=(1,0.7812,0.4975)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=3.5, ymin=0.5, ymax=4.5] {fig/tikz_heatmaps/AP_3D_Sedan_RTNH-1.png};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {\huge \textbf{39.2}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {\huge \textbf{47.7}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,1) {\huge \textbf{42.0}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {\huge \textbf{31.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {\huge \textbf{41.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,2) {\huge \textbf{40.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,3) {\huge \textbf{38.1}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,3) {\huge \textbf{47.9}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,3) {\huge \textbf{41.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,4) {\huge \textbf{38.4}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,4) {\huge \textbf{43.2}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,4) {\huge \textbf{42.0}};
\end{axis}
\end{tikzpicture}%

==> fig/tikz_heatmaps/AP_3D_Sedan_Second.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=32.25,
point meta max=49.51,
axis on top,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{N.},{R.},{O.}},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\rightarrow\,$Target},
ylabel={\Huge Source$\,\rightarrow$},
y dir=reverse,
ymin=0.5,
ymax=4.5,
ytick={1,2,3,4},
yticklabels={{N.},{R.},{O.},{M.}},
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\Huge},
xticklabel style = {font=\Huge,yshift=-1mm},
title = {\Huge SECOND},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(204pt)=(1,0.62496,0.398); rgb(255pt)=(1,0.7812,0.4975)},
colorbar,
colorbar style={font=\huge, ytick={32,36,40,44,48}, ytick style={draw=none},xshift=3mm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=3.5, ymin=0.5, ymax=4.5] {fig/tikz_heatmaps/AP_3D_Sedan_Second-1.png};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {\huge \textbf{38.9}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {\huge \textbf{41.2}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,1) {\huge \textbf{41.4}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {\huge \textbf{30.7}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {\huge \textbf{40.2}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,2) {\huge \textbf{33.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,3) {\huge \textbf{35.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,3) {\huge \textbf{41.3}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,3) {\huge \textbf{40.9}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,4) {\huge \textbf{32.7}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,4) {\huge \textbf{43.0}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,4) {\huge \textbf{40.9}};
\end{axis}
\end{tikzpicture}%

==> fig/tikz_heatmaps/AP_BEV_Bus_RTNH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=13.58,
point meta max=28.75,
axis on top,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{N.},{R.},{O.}},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\rightarrow\,$Target},
ylabel={\Huge Source$\,\rightarrow$},
y dir=reverse,
ymin=0.5,
ymax=4.5,
ytick={1,2,3,4},
yticklabels={{N.},{R.},{O.},{M.}},
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\Huge},
xticklabel style = {font=\Huge,yshift=-1mm},
title = {\Huge RTNH},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(204pt)=(1,0.62496,0.398); rgb(255pt)=(1,0.7812,0.4975)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=3.5, ymin=0.5, ymax=4.5] {fig/tikz_heatmaps/AP_BEV_Bus_RTNH-1.png};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {\huge \textbf{16.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {\huge \textbf{20.1}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,1) {\huge \textbf{16.3}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {\huge \textbf{13.6}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {\huge \textbf{22.7}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,2) {\huge \textbf{14.7}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,3) {\huge \textbf{19.2}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,3) {\huge \textbf{25.0}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,3) {\huge \textbf{16.6}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,4) {\huge \textbf{16.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,4) {\huge \textbf{22.9}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,4) {\huge \textbf{17.8}};
\end{axis}
\end{tikzpicture}%

==> fig/tikz_heatmaps/AP_BEV_Bus_Second.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=13.58,
point meta max=28.75,
axis on top,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{N.},{R.},{O.}},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\rightarrow\,$Target},
ylabel={\Huge Source$\,\rightarrow$},
y dir=reverse,
ymin=0.5,
ymax=4.5,
ytick={1,2,3,4},
yticklabels={{N.},{R.},{O.},{M.}},
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\Huge},
xticklabel style = {font=\Huge,yshift=-1mm},
title = {\Huge SECOND},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(204pt)=(1,0.62496,0.398); rgb(255pt)=(1,0.7812,0.4975)},
colorbar,
colorbar style={font=\huge, ytick={16,20,24,28}, ytick style={draw=none},xshift=3mm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=3.5, ymin=0.5, ymax=4.5] {fig/tikz_heatmaps/AP_BEV_Bus_Second-1.png};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {\huge \textbf{20.6}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {\huge \textbf{21.7}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,1) {\huge \textbf{19.1}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {\huge \textbf{14.0}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {\huge \textbf{20.9}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,2) {\huge \textbf{16.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,3) {\huge \textbf{19.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,3) {\huge \textbf{28.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,3) {\huge \textbf{18.4}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,4) {\huge \textbf{17.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,4) {\huge \textbf{25.9}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,4) {\huge \textbf{19.8}};
\end{axis}
\end{tikzpicture}%

==> fig/tikz_heatmaps/AP_BEV_Sedan_RTNH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=32.25,
point meta max=49.51,
axis on top,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{N.},{R.},{O.}},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\rightarrow\,$Target},
ylabel={\Huge Source$\,\rightarrow$},
y dir=reverse,
ymin=0.5,
ymax=4.5,
ytick={1,2,3,4},
yticklabels={{N.},{R.},{O.},{M.}},
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\Huge},
xticklabel style = {font=\Huge, yshift=-1mm},
title = {\Huge RTNH},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(204pt)=(1,0.62496,0.398); rgb(255pt)=(1,0.7812,0.4975)},
%colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=3.5, ymin=0.5, ymax=4.5] {fig/tikz_heatmaps/AP_BEV_Sedan_RTNH-1.png};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {\huge \textbf{40.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {\huge \textbf{49.0}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,1) {\huge \textbf{48.9}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {\huge \textbf{36.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {\huge \textbf{48.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,2) {\huge \textbf{41.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,3) {\huge \textbf{40.4}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,3) {\huge \textbf{49.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,3) {\huge \textbf{48.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,4) {\huge \textbf{40.2}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,4) {\huge \textbf{48.6}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,4) {\huge \textbf{46.3}};
\end{axis}
\end{tikzpicture}%

==> fig/tikz_heatmaps/AP_BEV_Sedan_Second.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=32.25,
point meta max=49.51,
axis on top,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{N.},{R.},{O.}},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\rightarrow\,$Target},
ylabel={\Huge Source$\,\rightarrow$},
y dir=reverse,
ymin=0.5,
ymax=4.5,
ytick={1,2,3,4},
yticklabels={{N.},{R.},{O.},{M.}},
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\Huge},
xticklabel style = {font=\Huge,yshift=-1mm},
title = {\Huge SECOND},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(204pt)=(1,0.62496,0.398); rgb(255pt)=(1,0.7812,0.4975)},
colorbar,
colorbar style={font=\huge, ytick={32,36,40,44,48}, ytick style={draw=none},xshift=3mm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=3.5, ymin=0.5, ymax=4.5] {fig/tikz_heatmaps/AP_BEV_Sedan_Second-1.png};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,1) {\huge \textbf{40.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,1) {\huge \textbf{45.3}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,1) {\huge \textbf{42.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,2) {\huge \textbf{32.2}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,2) {\huge \textbf{41.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,2) {\huge \textbf{40.6}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,3) {\huge \textbf{39.8}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,3) {\huge \textbf{45.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,3) {\huge \textbf{42.2}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:1,4) {\huge \textbf{39.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:2,4) {\huge \textbf{44.5}};
\node[centered, align=center, inner sep=0, font=\color{white}]
at (axis cs:3,4) {\huge \textbf{42.1}};
\end{axis}
\end{tikzpicture}%
